Hassett--Keel Program in genus four

The Hassett--Keel program seeks to give a modular interpretation to the steps of the log minimal model program of $\overline{\mathcal{M}}_g$. The goal of this paper is to complete the Hassett--Keel program in genus four, supplementing earlier results of Casalaina-Martin--Jensen--Laza and Alper--Fedorchuk--Smyth--van der Wyck. The main tools we use are wall crossing for moduli spaces of pairs in the sense of K-stability and KSBA stability, and the recently constructed moduli spaces of boundary polarized Calabi--Yau surface pairs. We also give a construction of the hyperelliptic flip using a stackified Chow quotient which is expected to generalize to higher genus.

==> Pics/C01.tex <==
\begin{tabular}{c}
	\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
		
		
		\draw [-,color=gray] (0,0) to (1, 3);
		\draw [-,color=gray] (0,0) to (-1, 3);

		\draw [-,color=gray] (-1, 3) to (1,3);
		
		%01case
		\draw [-,color=magenta,thick] (0,0) to (0.9,3);
		\draw [-,color=magenta,thick] (0,0) to [out=80,in=-45] (.05,2.2) to [out=135,in=-30] (-.3,2.45) to [out=150,in=-60] (-.9,3);
		\draw [-,color=magenta,thick] (-.94,2.82) to (0.64,1.92);
		

		\filldraw (0,0) circle (1pt);
		\filldraw (-.3,2.45) circle (1pt);
		\filldraw (.58,1.95) circle (1pt);
		
		%to remove labels, remove the text below 
		\node[below, node font=\small] at (0,-.1) {$(\bP(1,1,2), C_{0,1})$};
		\node[above left, node font=\small] at (0,0) {$A_3$};
		\node[above right, node font=\small] at (-.35,2.45) {$A_5$};
		\node[right, node font=\small] at (.58,1.95) {$A_1$};
	\end{tikzpicture}
\end{tabular}

==> Pics/C12.tex <==
\begin{tabular}{c}
	\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
		
		
		\draw [-,color=gray] (0,0) to (1, 3);
		\draw [-,color=gray] (0,0) to (-1, 3);

		\draw [-,color=gray] (-1, 3) to (1,3);
		

        \draw [-,color=pink, decorate,decoration={snake, amplitude=.4mm,segment length=.4mm}] (0,0) to [out=80,in=-45] (.05,2.2) to [out=135,in=-30] (-.3,2.45) to [out=150,in=-60] (-.9,3);
		\draw [-,color=magenta,thick] (0,0) to [out=80,in=-45] (.05,2.2) to [out=135,in=-30] (-.3,2.45) to [out=150,in=-60] (-.9,3);

		\filldraw (0,0) circle (1pt);

		
		%to remove labels, remove the text below 
		\node[below, node font=\small] at (0,-.1) {$(\bP(1,1,2), C_{1,2})$};

	\end{tikzpicture}
\end{tabular}

==> Pics/C2A5.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

\draw [-,color=gray] (0,0) to (0,4) to (4,4) to (4,0) to (0,0);

\draw [color=magenta,thick] (.8,0) -- (.8,4);
\draw [color=magenta,thick] (3.2,0) -- (3.2,4);
\draw [-,color=magenta,thick] (.2,.8) to [out=0, in=-90] (.8,1.4) to [out=90,in=-90] (3.2,2.6) to [out=90, in=180] (3.8,3.2);
\filldraw (.8,1.4) circle (1pt);
\filldraw (3.2,2.6) circle (1pt);

%to remove labels, remove the text below 
\node[below, node font=\small] at (2,-.1) {$(\bP^1 \times \bP^1, C_{2A_5})$};
\node[left, node font=\small] at (.8,1.4) {$A_5$};
\node[right, node font=\small] at (3.2,2.6) {$A_5$};

\end{tikzpicture}
\end{tabular}

==> Pics/C2A5blowup.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

\draw [-,color=gray] (-.2,.1) to (-.2,3.9) to (4.2,3.9) to (4.2,.1) to (-.2,.1);

\draw [-,color=magenta,thick] (0.1+.8,1.3+1.4) to [out=45, in=-90] (1,3.9);
\draw [-,color=magenta,thick] (-0.1+3.2,-1.3+2.6) to [out=-135, in=90] (3.2,0.1);
\draw [-,color=magenta,thick] (-.05+.8,-.6+1.4) to [out=-15,in=165] (.05+3.2,.6+2.6);


%%%%center at (.8, 1.4)
\draw [-,color=gray] (-1.7+.8,.1+1.4) to [out=0, in=-90] (-.8+.8,.7+1.4) to [out=90, in=180] (0.1+.8,1.3+1.4);

\draw [-,color=gray] (-.1+.8,-1.3+1.4) to (-1.7+.8,.1+1.4);
\draw [-,color=gray] (0.1+.8,1.3+1.4) to (-.1+.8,-1.3+1.4);


\draw [-,color=blue] (0.1+.8,1.3+1.4) to (-.1+.8,-1.3+1.4);

\draw [-,color=teal,thick] (-.05+.8,-.6+1.4) -- (-.8+.8,.05+1.4);
\draw [-,color=teal,thick] (-.6+.8,-.7+1.4) to [out=45, in=-45] (-.5+.8,-.21+1.4) to [out=135, in=-135] (0.1+.8,1.3+1.4);
\filldraw (-.1+.8,-1.3+1.4) circle (0.5pt);
\filldraw (.1+.8,1.3+1.4) circle (0.5pt);

\draw [-,color=gray] (1.7+3.2,-.1+2.6) to [out=180, in=90] (.8+3.2,-.7+2.6) to [out=-90, in=0] (-0.1+3.2,-1.3+2.6);

\draw [-,color=gray] (.1+3.2,1.3+2.6) to (1.7+3.2,-.1+2.6);
\draw [-,color=gray] (-0.1+3.2,-1.3+2.6) to (.1+3.2,1.3+2.6);


\draw [-,color=blue] (-0.1+3.2,-1.3+2.6) to (.1+3.2,1.3+2.6);

\draw [-,color=teal,thick] (.05+3.2,.6+2.6) -- (.8+3.2,-.05+2.6);
\draw [-,color=teal,thick] (.6+3.2,.7+2.6) to [out=-135, in=135] (.5+3.2,.21+2.6) to [out=-45, in=45] (-0.1+3.2,-1.3+2.6);
\filldraw (.1+3.2,1.3+2.6) circle (0.5pt);
\filldraw (-.1+3.2,-1.3+2.6) circle (0.5pt);
%%%


%to remove labels, remove the text below 
\node[below left, node font=\normalsize] at (-.5,1.3) {$E_1 = \bP(1,1,3)$};
\node[above right, node font=\normalsize] at (4.5,2.7) {$E_2 = \bP(1,1,3)$};
\node[above, node font=\normalsize] at (2,3.9) {$\tilde{\cS}_0$};
\node[right, node font=\small] at (1.1, 3.4) {$\tilde{f}_1$};
\node[left, node font=\small] at (3, 0.6) {$\tilde{f}_2$};
\end{tikzpicture}
\end{tabular}

==> Pics/C2A5flip.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

\draw [-,color=gray] (-1,-1.3) to (-1,1.3) to (3,1.3) to (3,-1.3) to (-1,-1.3);

\draw [-,color=magenta,thick] (0,0) to [out=-15,in=165] (2,0);

\draw [-,color=gray] (-1.7,-.1) to [out=15, in=-90] (-1.1,.4) to [out=90, in=180] (-.6,1.4);
\draw [-,color=gray] (-.1,-1.3) to (-1.7,-0.1);
\draw [-,color=gray] (0.1,1.3) to (-0.1,-1.3);
\draw [-,color=gray] (-.6,1.4) to (0.1,1.3);


\draw [-,color=blue] (0.1,1.3) to (-.1,-1.3);
\draw [-,color=black] (-.6,1.4) to (0.1,1.3);

\draw [-,color=teal,thick] (0,0) -- (-.85,.65);
\draw [-,color=teal,thick] (-.8,-.5) to [out=30, in=-45] (-.4,.31) to [out=150, in=-135] (-.25,1.35);
\filldraw (-.1,-1.3) circle (0.5pt);
\filldraw (0.1,1.3) circle (0.5pt);
\filldraw[black] (-.6,1.4) circle (0.2pt);
%%%%%

%%%center at (2, 0) 
\draw [-,color=gray] (3.7,.1) to [out=195, in=90] (3.1,-.4) to [out=-90, in=0] (2.6,-1.4);
\draw [-,color=gray] (2.1,1.3) to (3.7,0.1);
\draw [-,color=gray] (2-0.1,-1.3) to (2.1,1.3);
\draw [-,color=gray] (2.6,-1.4) to (2-0.1,-1.3);


\draw [-,color=blue] (2-0.1,-1.3) to (2.1,1.3);
\draw [-,color=black] (2.6,-1.4) to (2-0.1,-1.3);

\draw [-,color=teal,thick] (2,0) -- (2.85,-.65);
\draw [-,color=teal,thick] (2.8,.5) to [out=-150, in=135] (2.4,-.31) to [out=-30, in=45] (2.25,-1.35);
\filldraw (2.1,1.3) circle (0.5pt);
\filldraw (2-0.1,-1.3) circle (0.5pt);
\filldraw[black] (2.6,-1.4) circle (0.2pt);
%%%


%to remove labels, remove the text below 
\node[below left, node font=\normalsize] at (-1.5,-.1) {$E_1^+ = S_{A_5}$};
\node[above right, node font=\normalsize] at (3.5,.1) {$E_2^+ = S_{A_5}$};
\node[above, node font=\normalsize] at (1.2,1.3) {$\tilde{\cS}_0^+$};
\node[above, node font=\small] at (-.4, 1.4) {$\tilde{f}_1^+$};
\node[below, node font=\small] at (2.4, -1.4) {$\tilde{f}_2^+$};
\end{tikzpicture}
\end{tabular}

==> Pics/C2A5labeled.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

\draw [-,color=gray] (0,0) to (0,4) to (4,4) to (4,0) to (0,0);

\draw [color=magenta,thick] (.8,0) -- (.8,4);
\draw [color=magenta,thick] (3.2,0) -- (3.2,4);
\draw [-,color=magenta,thick] (.2,.8) to [out=0, in=-90] (.8,1.4) to [out=90,in=-90] (3.2,2.6) to [out=90, in=180] (3.8,3.2);
\filldraw[color=teal] (.8,1.4) circle (1pt);
\filldraw[color=teal] (3.2,2.6) circle (1pt);

%to remove labels, remove the text below 
\node[below, node font=\normalsize] at (2,0) {$\cS_0=\bP^1 \times \bP^1$};
\node[left, node font=\small] at (.8,1.4) {$p_1$};
\node[right, node font=\small] at (3.2,2.6) {$p_2$};
\node[right, node font=\small] at (.8, 3.4) {$f_1$};
\node[left, node font=\small] at (3.2, 0.6) {$f_2$};
\end{tikzpicture}
\end{tabular}

==> Pics/CAB.tex <==
\begin{tabular}{c}
	\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

		
		\draw [-,color=gray] (0,0) to (1, 3);
		\draw [-,color=gray] (0,0) to (-1, 3);

		\draw [-,color=gray] (-1, 3) to (1,3);
		

		
		%generalcase
		\draw [-,color=magenta,thick] (0,0) to [out=80,in=-45] (0,2.2) to [out=135,in=-30] (-.3,2.45) to [out=150,in=-60] (-.9,3);
		\draw [-,color=magenta,thick] (0,0) to (.4,1.2) to [out=75,in=-40] (.38,2.1) to [out=140,in=-30] (-.3,2.45) to [out=150,in=-20] (-.91,2.73);
		

		\filldraw (0,0) circle (1pt);
		\filldraw (-.3,2.45) circle (1pt);
		
		%to remove labels, remove the text below 
		\node[below, node font=\small] at (0,-.1) {$(\bP(1,1,2), C_{A,B})$};
		\node[above left, node font=\small] at (0,0) {$A_3$};
		\node[above right, node font=\small] at (-.35,2.45) {$A_5$};
	\end{tikzpicture}
\end{tabular}

==> Pics/CD.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

\draw [-,color=gray] (0,-2) -- (0,2) -- (2.8,0) -- (0, -2);
\draw [-,color=gray] (0,-2) -- (0,2) -- (-2.8,0) -- (0, -2);

\draw [color=magenta,thick] (-2.2,0) -- (2.2,0);
\draw [color=magenta,thick] (-1.6,-.6) -- (0,1.2);
\draw [color=magenta,thick] (-1.6,.6) -- (0,-1.2);
\draw [color=magenta,thick] (1.6,.6) -- (0,-1.2);
\draw [color=magenta,thick] (1.6,-.6) -- (0,1.2);

\filldraw (-1.07,0) circle (1pt);
\filldraw (1.07,0) circle (1pt);
\filldraw (0,0) circle (1pt);
\filldraw (0,1.2) circle (1pt);
\filldraw (0,-1.2) circle (1pt);

%to remove labels, remove the text below 
\node[below, node font=\small] at (0,-2.1) {$(\PuP, C_D)$};
\node[below, node font=\small] at (-1.07,-.15) {$D_4$};
\node[below, node font=\small] at (1.07,-.15) {$D_4$};
\end{tikzpicture}
\end{tabular}

==> Pics/M59+e.tex <==
\begin{tabular}{c}
	\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

		%%%%%%%%%%%%%%%curve on cone
		\draw [-,color=gray] (0-1,0) to (1-1, 3);
		\draw [-,color=gray] (0-1,0) to (-1-1, 3);

		\draw [-,color=gray] (-1-1, 3) to (1-1,3);

		
		%generalcase
    \draw [-,color=magenta,thick] (0-1,0) to [out=80,in=-45] (0-1,2.3) to [out=135,in=-30] (-.3-1,2.5) to [out=150,in=-60] (-1.8,2.7) to [out = 120, in=160] (-1.1, 2.7) to [out=-20,in=135] (.38-1,2.4)  to [in=75,out=-45] (.4-1,1.2) to (-1,0);

		\filldraw (0-1,0) circle (1pt);

		
		%to remove labels, remove the text below 
		\node[below, node font=\small] at (0-1,-.1) {$(\bP(1,1,2), C)$};
		\node[above left, node font=\small] at (0-1,0) {$A_{3}$};

    \draw [-,color=magenta,thick] (2.3, 1.3) to [in=-30,out=70] (3, 3) to [out=150,in=45] (2.2, 2.9) to [out=-135,in=160] (2.1,2.3) to [out=-20,in=-135] (2.7, 2.4) to [out=45,in=-75] (2.9, 2.95);
    \draw [-,color=magenta,thick](2.9, 3.1) to [out=105,in=5] (2.2, 3.4);

    %to remove labels, remove the text below 
    \node[below, node font=\small] at (1.5+1,1) {hyperelliptic curve};


    %%%surface fibered over Gamma 
    \draw[-,dashed]  (4,-3.5) to (5,-3.5);
    \draw[-,dashed]  (4,-1.5) to (5,-1.5);
    \draw[-]  (5,-1.5) to (6,-1.5) to (6, -3.5) to (5, -3.5);
    \draw[-]  (4, -3.5) to (-2, -3.5) to (-2,-1.5) to (4,-1.5);
    \draw[-] (0,-1.5) to (0,-3.5); 
    \filldraw (0, -2.5) circle (1pt);
    %%surface over ribbon point 
    \draw[-] (3,-1.5) to (3,0) to (5, -1) to (5, -5) to (3,-4) to (3,-3.5);
    \draw[-] (4,-1.5) to (4,-3.5);
    \filldraw (3.5,-1) circle (1pt);
    \node[right, node font=\small] at (6,-3.5) {$E^+$};
    \node[right, node font=\small] at (5,-5) {$\frak{H}^+$};


    \draw[->,thick] (-.9,-.75) to (-.2, -2.2);
    \draw[->,thick] (2.6,.4) to (3.3, -.7);
	\end{tikzpicture}
    
\end{tabular}

==> Pics/M59-e.tex <==
\begin{tabular}{c}
	\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

		%%%%%%%%%%%%%%%curve on cone

		\draw [-,color=gray] (-1-1, 3) to (1-1,3);
            \draw [-,color=gray] (-2,0) to (-2,3) to (1,3) to (1,0) to (-2,0);
		

        \draw [-,color=magenta,thick] (-2,.4) to [out=0, in=-135] (.7-2,.7) to [out=45,in=135] (-.2,1.6) to [out=-45, in=110] (-0.1,1.1) to [out=-70,in=-90] (.3,1.3) to [out=90,in=-45] (-.2,1.6) to [out=135, in=180] (3-2,2.5);
    \filldraw (-.2,1.6) circle (1pt);
		

		\node[below, node font=\small] at (0-.5,-.1) {$(\bP^1 \times \bP^1, C)$};

		\node[above right, node font=\small] at (-.2,1.6) {$A_5$};

        %%%%%%%%%%%%%%%curve on smooth quadric 
        \draw [-,color=gray] (0+1.5,0) to (0+1.5,3) to (3+1.5,3) to (3+1.5,0) to (0+1.5,0);

    \draw [-,color=magenta,thick] (1.5,.4) to [out=0, in=-135] (.7+1.5,.7) to [out=45,in=130] (1.8+1.6,1.5) to [out=130, in=180] (3+1.5,2.5);
    \filldraw (3.4,1.5) circle (1pt);

    %to remove labels, remove the text below 
    \node[below, node font=\small] at (1.5+1.5,-.1) {$(\bP^1 \times \bP^1, C)$};
    \node[right, node font=\small] at (3.4,1.5) {$A_{\ge 6}$};

    %%%surface fibered over Gamma 
    \draw[-]  (4,-3.5) to (5,-3.5);
    \draw[-]  (4,-1.5) to (5,-1.5);
    \draw[-]  (5,-1.5) to (6,-1.5) to (6, -3.5) to (5, -3.5);
    \draw[-]  (4, -3.5) to (-2, -3.5) to (-2,-1.5) to (4,-1.5);
    \draw[-] (0,-1.5) to (0,-3.5); 
    \filldraw (0, -2.5) circle (1pt);
    \draw[-] (4,-1.5) to (4,-3.5); 
    \filldraw (4, -2.5) circle (1pt);
    \node[right, node font=\small] at (6,-3.5) {$E^-$};
    %\draw[-,thick,dashed] (3,-3.5) to (3,-1.5);

    \draw[->,thick] (-.8,-.75) to (-.2, -2.2);
    \draw[->,thick] (3.2,-.75) to (3.8, -2.2);
	\end{tikzpicture}
    
\end{tabular}

==> Pics/M59.tex <==
\begin{tabular}{c}
	\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 
		
    %%%%%%%%first is ribbon		
		\draw [-,color=gray] (0,0) to (1, 3);
		\draw [-,color=gray] (0,0) to (-1, 3);

		\draw [-,color=gray] (-1, 3) to (1,3);

        \draw [-,color=pink, decorate,decoration={snake, amplitude=.4mm,segment length=.4mm}] (0,0) to [out=80,in=-45] (.05,2.2) to [out=135,in=-30] (-.3,2.45) to [out=150,in=-60] (-.9,3);
		\draw [-,color=magenta,thick] (0,0) to [out=80,in=-45] (.05,2.2) to [out=135,in=-30] (-.3,2.45) to [out=150,in=-60] (-.9,3);

		\filldraw (0,0) circle (1pt);

		\node[below, node font=\small] at (0,-.1) {$(\bP(1,1,2), C_{1,2})$};
		

    %%%%%%%%next is general AB curve, moved over by 3 
    	\draw [-,color=gray] (0-4,0) to (1-4, 3);
		\draw [-,color=gray] (0-4,0) to (-1-4, 3);

		\draw [-,color=gray] (-1-4, 3) to (1-4,3);
		

		
		%generalcase
		\draw [-,color=magenta,thick] (0-4,0) to [out=80,in=-45] (0-4,2.2) to [out=135,in=-30] (-.3-4,2.45) to [out=150,in=-60] (-.9-4,3);
		\draw [-,color=magenta,thick] (0-4,0) to (.4-4,1.2) to [out=75,in=-40] (.38-4,2.1) to [out=140,in=-30] (-.3-4,2.45) to [out=150,in=-20] (-.91-4,2.73);

		\filldraw (0-4,0) circle (1pt);
		\filldraw (-.3-4,2.45) circle (1pt);
		
		%to remove labels, remove the text below 
		\node[below, node font=\small] at (0-4,-.1) {$(\bP(1,1,2), C_{A,B})$};
		\node[above left, node font=\small] at (0-4,0) {$A_3$};
		\node[above right, node font=\small] at (-.35-4,2.45) {$A_5$};

        %%%Gamma

        \draw[-,thick]  (-6,-1.5) to (2,-1.5);
        \filldraw (-4,-1.5) circle (1pt);
        \filldraw (0,-1.5) circle (1pt);
        \draw[->, thick] (-4,-.75) to (-4, -1.25);
        \draw[->, thick] (0,-.75) to (0, -1.25);
        \node[right] at (2,-1.5) {$\Gamma$};
	\end{tikzpicture}
\end{tabular}

==> Pics/P113.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

\draw [-,color=gray] (-3.4,.2) to [out=0, in=-90] (-1.6,1.4) to [out=90, in=180] (0.2,2.6);

\draw [-,color=gray] (-.2,-2.6) to (-3.4,.2);
\draw [-,color=gray] (0.2,2.6) to (-.2,-2.6);


\draw [-,color=blue] (0.2,2.6) to (-.2,-2.6);


\filldraw (-.2,-2.6) circle (1pt);
\filldraw (.2,2.6) circle (1pt);

%to remove labels, remove the text below 
\node[below left, node font=\normalsize] at (-.2,-2.8) {$\bP(1,1,3)$};
\node[right, node font=\small] at (-.2,-2.6) {$\frac{1}{3}(1,1)$};
\node[right, node font=\small] at (0.2,2.6) {$p_1$};
\node[right, node font=\small] at (0,0) {$(x_1 = 0)$};
\end{tikzpicture}
\end{tabular}

==> Pics/S2A5.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

\draw [-,color=gray] (-3.4,-.2) to [out=15, in=-90] (-2.2,.8) to [out=90, in=180] (-1.2,2.8);
\draw [-,color=gray] (-.2,-2.6) to (-3.4,-0.2);
\draw [-,color=gray] (0.2,2.6) to (-0.2,-2.6);
\draw [-] (-1.2,2.8) to (0.2,2.6);


\draw [-,color=blue] (0.2,2.6) to (-.2,-2.6);
\draw [-,color=black] (-1.2,2.8) to (0.2,2.6);


\filldraw (-.2,-2.6) circle (1pt);
\filldraw (0.2,2.6) circle (1pt);
\filldraw (-1.2,2.8) circle (0.4pt);

%%%%

\draw [-,color=gray] (3.4,.2) to [out=195, in=90] (2.2,-.8) to [out=-90, in=0] (1.2,-2.8);
\draw [-,color=gray] (.2,2.6) to (3.4,0.2);
\draw [-,color=gray] (-0.2,-2.6) to (0.2,2.6);
\draw[-] (1.2,-2.8) to (-0.2,-2.6);


\draw [-,color=blue] (-0.2,-2.6) to (.2,2.6);
\draw [-,color=black] (1.2,-2.8) to (-0.2,-2.6);


\filldraw (.2,2.6) circle (1pt);
\filldraw (-0.2,-2.6) circle (1pt);
\filldraw (1.2,-2.8) circle (0.4pt);


%%%%

%to remove labels, remove the text below 

\node[above left, node font=\small] at (-.2,-2.6) {$\frac{1}{3}(1,1)$};
\node[above right, node font=\small] at (-.2,-2.6) {$\frac{1}{3}(1,2)$};
\node[below left, node font=\small] at (.2,2.6) {$\frac{1}{3}(1,2)$};
\node[below right, node font=\small] at (.2,2.6) {$\frac{1}{3}(1,1)$};
\node[below left, node font=\small] at (0,0) {$l_1$};
\node[above right, node font=\small] at (0,0) {$l_1'$};

\end{tikzpicture}
\end{tabular}

==> Pics/S2A5labeled.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

\draw [-,color=gray] (-3.4,-.2) to [out=15, in=-90] (-2.2,.8) to [out=90, in=180] (-1.2,2.8);
\draw [-,color=gray] (-.2,-2.6) to (-3.4,-0.2);
\draw [-,color=gray] (0.2,2.6) to (-0.2,-2.6);
\draw [-] (-1.2,2.8) to (0.2,2.6);


\draw [-,color=blue] (0.2,2.6) to (-.2,-2.6);
\draw [-,color=black] (-1.2,2.8) to (0.2,2.6);

\draw [-,color=teal,thick] (0,0) -- (-1.7,1.3);
\draw [-,color=teal,thick] (-1.6,-1) to [out=30, in=-45] (-.8,.62) to [out=150, in=-135] (-.5,2.7);
\filldraw (-.2,-2.6) circle (1pt);
\filldraw (0.2,2.6) circle (1pt);
\filldraw (-1.2,2.8) circle (0.4pt);

%%%%

\draw [-,color=gray] (3.4,.2) to [out=195, in=90] (2.2,-.8) to [out=-90, in=0] (1.2,-2.8);
\draw [-,color=gray] (.2,2.6) to (3.4,0.2);
\draw [-,color=gray] (-0.2,-2.6) to (0.2,2.6);
\draw[-] (1.2,-2.8) to (-0.2,-2.6);


\draw [-,color=blue] (-0.2,-2.6) to (.2,2.6);
\draw [-,color=black] (1.2,-2.8) to (-0.2,-2.6);

\draw [-,color=teal,thick] (0,0) -- (1.7,-1.3);
\draw [-,color=teal,thick] (1.6,1) to [out=-150, in=135] (.8,-.62) to [out=-30, in=45] (.5,-2.7);
\filldraw (.2,2.6) circle (1pt);
\filldraw (-0.2,-2.6) circle (1pt);
\filldraw (1.2,-2.8) circle (0.4pt);


%to remove labels, remove the text below 
\node[below, node font=\normalsize] at (-.2,-2.8) {$S_{2A_5}$};
\node[left, node font=\normalsize] at (-1.4, -.5) {$C_{2A_5}^\circ$};

\end{tikzpicture}
\end{tabular}

==> Pics/SA5.tex <==
\begin{tabular}{c}
\begin{tikzpicture}[gren0/.style = {draw, circle,fill=greener!80,scale=.7},gren/.style ={draw, circle, fill=greener!80,scale=.4},blk/.style ={draw, circle, fill=black!,scale=.08},plc/.style ={draw, circle, color=white!100,fill=white!100,scale=0.02},smt/.style ={draw, circle, color=gray!100,fill=gray!100,scale=0.02},lbl/.style ={scale=.2}] 

\draw [-,color=gray] (-3.4,-.2) to [out=15, in=-90] (-2.2,.8) to [out=90, in=180] (-1.2,2.8);
\draw [-,color=gray] (-.2,-2.6) to (-3.4,-0.2);
\draw [-,color=gray] (0.2,2.6) to (-0.2,-2.6);
\draw [-] (-1.2,2.8) to (0.2,2.6);


\draw [-,color=blue] (0.2,2.6) to (-.2,-2.6);
\draw [-,color=black] (-1.2,2.8) to (0.2,2.6);

\filldraw (-.2,-2.6) circle (1pt);
\filldraw (0.2,2.6) circle (1pt);
\filldraw[black] (-1.2,2.8) circle (0.4pt);

%to remove labels, remove the text below 
\node[below left, node font=\normalsize] at (-.2,-2.8) {$S_{A_5}$};
\node[right, node font=\small] at (-.2,-2.6) {$\frac{1}{3}(1,1)$};
\node[below right, node font=\small] at (.2,2.6) {$\frac{1}{3}(1,2)$};
\node[above, node font=\small] at (-.5,2.7) {$\pi^{-1}(p_1)$};
\node[below right, node font=\small] at (0,0) {$l_1$};
\end{tikzpicture}
\end{tabular}
